Approaching the Continuous from the Discrete: an Infinite Tensor Product Construction

Increasingly in recent years, probabilistic computation has been investigated through the lenses of categorical algebra, especially via string diagrammatic calculi. Whereas categories of discrete and Gaussian probabilistic processes have been thoroughly studied, with various axiomatisation results, more expressive classes of continuous probability are less understood, because of the intrinsic difficulty of describing infinite behaviour by algebraic means. In this work, we establish a universal construction that adjoins infinite tensor products, allowing continuous probability to be investigated from discrete settings. Our main result applies this construction to $\mathsf{FinStoch}$, the category of finite sets and stochastic matrices, obtaining a category of locally constant Markov kernels, where the objects are finite sets plus the Cantor space $2^{\mathbb{N}}$. Any probability measure on the reals can be reasoned about in this category. Furthermore, we show how to lift axiomatisation results through the infinite tensor product construction. This way we obtain an axiomatic presentation of continuous probability over countable powers of $2=\lbrace 0,1\rbrace$.

==> figures/andgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=reg] (18) at (0, 0) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=none] (20) at (0, -0.25) {};
		\node [style=none] (21) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (16.center) to (21.center);
		\draw [in=180, out=0] (19.center) to (20.center);
		\draw (18) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (15) at (0, 0) {$c_1$};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (2, 0) {$X$};
		\node [style=none] (19) at (-1.5, 0) {};
		\node [style=none] (20) at (-2, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (17.center);
		\draw (15) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c1diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0) {$c_1$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (4) at (-1.5, 0.5) {\scriptsize $m_1$};
		\node [style=none] (6) at (1.5, 0.5) {\scriptsize $n_1$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c2diagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0) {$c_2$};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (4) at (-1.5, 0.5) {\scriptsize $m_2$};
		\node [style=none] (6) at (1.5, 0.5) {\scriptsize $n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/c3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (29) at (1, -0.25) {};
		\node [style=none] (30) at (2, 0.25) {};
		\node [style=none] (31) at (-0.25, -0.25) {};
		\node [style=none] (32) at (2, -0.75) {};
		\node [style=morphism] (34) at (2.5, -0.75) {$f$};
		\node [style=none] (35) at (3.5, 0.25) {};
		\node [style=none] (36) at (3.5, -0.75) {};
		\node [style=none] (40) at (4, 0.25) {$X$};
		\node [style=none] (41) at (4, -0.75) {$X$};
		\node [style=bn] (42) at (-1.75, 0.5) {};
		\node [style=none] (43) at (-0.5, 1.25) {};
		\node [style=none] (44) at (-4.25, 0.5) {};
		\node [style=none] (45) at (-0.5, -0.25) {};
		\node [style=morphism] (46) at (-0.25, -0.25) {$f$};
		\node [style=none] (47) at (3.5, 1.25) {};
		\node [style=none] (48) at (-0.25, -0.25) {};
		\node [style=none] (49) at (4, 1.25) {$X$};
		\node [style=morphism] (50) at (-3, 0.5) {$f$};
		\node [style=none] (51) at (-4.75, 0.5) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (30.center) to (29);
		\draw [in=180, out=-75] (29) to (32.center);
		\draw (29) to (31.center);
		\draw (30.center) to (35.center);
		\draw (36.center) to (32.center);
		\draw [in=75, out=180] (43.center) to (42);
		\draw [in=180, out=-75] (42) to (45.center);
		\draw (42) to (44.center);
		\draw [in=-180, out=0] (43.center) to (47.center);
		\draw (48.center) to (45.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cdiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0) {$c$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (4) at (-1.25, 0.5) {\scriptsize $m$};
		\node [style=none] (6) at (1.25, 0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cdiagrammn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (2.75, 0) {$c$};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (4.25, 0) {};
		\node [style=none] (4) at (1.5, 0.5) {\scriptsize $m$};
		\node [style=none] (6) at (4, 0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cdiagramnotypes.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (2.75, 0) {$c$};
		\node [style=none] (1) at (1, 0) {};
		\node [style=none] (2) at (4.25, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cn.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (15) at (0, 0) {$c_n$};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (2, 0) {$X^n$};
		\node [style=none] (19) at (-1.5, 0) {};
		\node [style=none] (20) at (-2, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (15) to (17.center);
		\draw (15) to (19.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cn_def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (29) at (0, 0) {};
		\node [style=none] (30) at (1.25, 0.75) {};
		\node [style=none] (31) at (-2.5, 0) {};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=morphism] (33) at (1.75, -0.75) {$c_{n-1}$};
		\node [style=morphism] (34) at (-1.25, 0) {$f$};
		\node [style=none] (35) at (3.75, 0.75) {};
		\node [style=none] (36) at (3.5, -0.75) {};
		\node [style=none] (40) at (4.25, 0.75) {$X$};
		\node [style=none] (41) at (4.5, -0.75) {$X^{n-1}$};
		\node [style=none] (42) at (-3, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (30.center) to (29);
		\draw [in=180, out=-75] (29) to (32.center);
		\draw (29) to (31.center);
		\draw (30.center) to (35.center);
		\draw (36.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cn_f_plate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (2.5, 0) {};
		\node [style=none] (32) at (3.5, 0) {};
		\node [style=none] (43) at (-2, 1.5) {};
		\node [style=none] (44) at (-3.5, 1.5) {};
		\node [style=none] (45) at (-3.5, -1.75) {};
		\node [style=none] (46) at (2.5, -1.75) {};
		\node [style=none] (47) at (2.5, 1.5) {};
		\node [style=bn] (81) at (-1, 0) {};
		\node [style=none] (82) at (0.25, 0.75) {};
		\node [style=none] (83) at (-4.5, 0) {};
		\node [style=none] (84) at (0.25, -0.75) {};
		\node [style=morphism] (85) at (0.75, -0.75) {$c_{n-1}$};
		\node [style=morphism] (86) at (-2.25, 0) {$f$};
		\node [style=none] (87) at (2.5, 0.75) {};
		\node [style=none] (88) at (2.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (32.center) to (2.center);
		\draw [style={dotted_plate}] (43.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [in=75, out=180] (82.center) to (81);
		\draw [in=180, out=-75] (81) to (84.center);
		\draw (81) to (83.center);
		\draw (82.center) to (87.center);
		\draw (88.center) to (84.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cn_plate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (1) at (0, 0) {$c_n$};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (3) at (-1.5, 0) {};
		\node [style=none] (42) at (-1.5, 0) {};
		\node [style=none] (43) at (-0.25, 1.25) {};
		\node [style=none] (44) at (-1.5, 1.25) {};
		\node [style=none] (45) at (-1.5, -1.25) {};
		\node [style=none] (46) at (1.5, -1.25) {};
		\node [style=none] (47) at (1.5, 1.25) {};
		\node [style=none] (54) at (1.5, 0) {};
		\node [style=none] (55) at (2.5, 0) {};
		\node [style=none] (56) at (-2.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw [style={dotted_plate}] (43.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [style=double wire] (55.center) to (54.center);
		\draw (1) to (42.center);
		\draw (42.center) to (56.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cn_plate_copy_f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (118) at (4.5, -0.75) {};
		\node [style=none] (119) at (5.5, -0.75) {};
		\node [style=none] (120) at (2.75, 0.25) {};
		\node [style=none] (121) at (1.25, 0.25) {};
		\node [style=none] (122) at (1.25, -1.75) {};
		\node [style=none] (123) at (4.5, -1.75) {};
		\node [style=none] (124) at (4.5, 0.25) {};
		\node [style=bn] (125) at (0, 0) {};
		\node [style=none] (126) at (1.25, 0.75) {};
		\node [style=none] (127) at (-2.25, 0) {};
		\node [style=none] (128) at (1.25, -0.75) {};
		\node [style=morphism] (129) at (2.75, -0.75) {$c_{n-1}$};
		\node [style=morphism] (130) at (-1.25, 0) {$f$};
		\node [style=none] (131) at (5.5, 0.75) {};
		\node [style=none] (132) at (4.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (119.center) to (118.center);
		\draw [style={dotted_plate}] (120.center)
			 to (124.center)
			 to (123.center)
			 to (122.center)
			 to (121.center)
			 to cycle;
		\draw [in=75, out=180] (126.center) to (125);
		\draw [in=180, out=-75] (125) to (128.center);
		\draw (125) to (127.center);
		\draw (126.center) to (131.center);
		\draw (132.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cn_plate_copy_pi_f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (43) at (-2, 1.5) {};
		\node [style=none] (44) at (-3.5, 1.5) {};
		\node [style=none] (45) at (-3.5, -1.5) {};
		\node [style=none] (46) at (-0.25, -1.5) {};
		\node [style=none] (47) at (-0.25, 1.5) {};
		\node [style=none] (65) at (-2, 0) {};
		\node [style=morphism] (67) at (-2, 0) {$c_{n-1}$};
		\node [style=bn] (93) at (1, 0) {};
		\node [style=none] (94) at (2.25, 0.75) {};
		\node [style=none] (95) at (1, 0) {};
		\node [style=none] (96) at (2.25, -0.75) {};
		\node [style=none] (99) at (5, 0.75) {};
		\node [style=none] (104) at (2.25, -0.75) {};
		\node [style=none] (105) at (2.5, -0.75) {};
		\node [style=none] (111) at (2.5, -0.75) {};
		\node [style=morphism] (113) at (3.75, -0.75) {$f$};
		\node [style=none] (115) at (5, -0.75) {};
		\node [style=morphism] (118) at (2.5, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (32.center) to (2.center);
		\draw [style={dotted_plate}] (43.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [style=double wire, in=75, out=180] (94.center) to (93);
		\draw [style=double wire, in=180, out=-75] (93) to (96.center);
		\draw (93) to (95.center);
		\draw [style=double wire] (94.center) to (99.center);
		\draw (67) to (2.center);
		\draw [style=double wire] (105.center) to (104.center);
		\draw (111.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cn_plate_f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (109) at (4.5, 0) {};
		\node [style=none] (110) at (6, 0) {};
		\node [style=none] (111) at (2.5, 1.5) {};
		\node [style=none] (112) at (1.25, 1.5) {};
		\node [style=none] (113) at (1.25, -1.75) {};
		\node [style=none] (114) at (4.5, -1.75) {};
		\node [style=none] (115) at (4.5, 1.5) {};
		\node [style=bn] (116) at (0, 0) {};
		\node [style=none] (117) at (1.25, 0.75) {};
		\node [style=none] (118) at (-2.25, 0) {};
		\node [style=none] (119) at (1.25, -0.75) {};
		\node [style=morphism] (120) at (2.75, -0.75) {$c_{n-1}$};
		\node [style=morphism] (121) at (-1.25, 0) {$f$};
		\node [style=none] (122) at (4.5, 0.75) {};
		\node [style=none] (123) at (4.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (110.center) to (109.center);
		\draw [style={dotted_plate}] (111.center)
			 to (115.center)
			 to (114.center)
			 to (113.center)
			 to (112.center)
			 to cycle;
		\draw [in=75, out=180] (117.center) to (116);
		\draw [in=180, out=-75] (116) to (119.center);
		\draw (116) to (118.center);
		\draw (117.center) to (122.center);
		\draw (123.center) to (119.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (29) at (0, 0) {};
		\node [style=none] (30) at (1.25, 0.75) {};
		\node [style=none] (31) at (-1, 0) {};
		\node [style=none] (32) at (1.25, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (30.center) to (29);
		\draw [in=180, out=-75] (29) to (32.center);
		\draw (29) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copyXY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (29) at (0, 0) {};
		\node [style=none] (30) at (1.75, 0.75) {};
		\node [style=none] (31) at (-1.25, 0) {};
		\node [style=none] (32) at (1.75, -0.75) {};
		\node [style=none] (33) at (-2.5, 0) {$X\otimes Y$};
		\node [style=none] (34) at (3, -0.75) {$X\otimes Y$};
		\node [style=none] (35) at (3, 0.75) {$X\otimes Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (30.center) to (29);
		\draw [in=180, out=-75] (29) to (32.center);
		\draw (29) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copyXcopyY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (33) at (0, 0.75) {};
		\node [style=none] (34) at (2, 1.75) {};
		\node [style=none] (35) at (-1.25, 0.75) {};
		\node [style=none] (36) at (2, -0.5) {};
		\node [style=none] (37) at (-1.75, 0.75) {$X$};
		\node [style=none] (38) at (2.5, -0.5) {$X$};
		\node [style=none] (39) at (2.5, 1.75) {$X$};
		\node [style=bn] (40) at (0, -0.75) {};
		\node [style=none] (41) at (2, 0.5) {};
		\node [style=none] (42) at (-1.25, -0.75) {};
		\node [style=none] (43) at (2, -1.75) {};
		\node [style=none] (44) at (-1.75, -0.75) {$Y$};
		\node [style=none] (45) at (2.5, -1.75) {$Y$};
		\node [style=none] (46) at (2.5, 0.5) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=protected, in=180, out=-75] (33) to (36.center);
		\draw [in=75, out=180] (34.center) to (33);
		\draw (33) to (35.center);
		\draw [style=protected, in=75, out=180] (41.center) to (40);
		\draw [in=180, out=-75] (40) to (43.center);
		\draw (40) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_associative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (23) at (-3.75, -0.25) {};
		\node [style=none] (24) at (-4.5, -0.25) {};
		\node [style=bn] (25) at (-2.75, 0.5) {};
		\node [style=none] (26) at (-1.75, 1) {};
		\node [style=none] (27) at (-1.75, 0) {};
		\node [style=none] (28) at (-2.5, -1) {};
		\node [style=none] (29) at (-1.5, 1) {};
		\node [style=none] (30) at (-1.5, 0) {};
		\node [style=none] (31) at (-1.5, -1) {};
		\node [style=none] (32) at (4.25, 1) {};
		\node [style=none] (33) at (4.25, 0) {};
		\node [style=none] (34) at (4.25, -1) {};
		\node [style=none] (35) at (3.25, 1) {};
		\node [style=none] (36) at (4, 0) {};
		\node [style=none] (37) at (4, -1) {};
		\node [style=none] (38) at (1.25, 0.25) {};
		\node [style=bn] (39) at (2, 0.25) {};
		\node [style=bn] (40) at (3, -0.5) {};
		\node [style=none] (41) at (0, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (23) to (24.center);
		\draw [in=75, out=180] (25) to (23);
		\draw [in=-75, out=180] (28.center) to (23);
		\draw [in=75, out=180] (26.center) to (25);
		\draw [in=180, out=-75] (25) to (27.center);
		\draw (29.center) to (26.center);
		\draw (30.center) to (27.center);
		\draw (31.center) to (28.center);
		\draw (32.center) to (35.center);
		\draw (33.center) to (36.center);
		\draw (34.center) to (37.center);
		\draw [in=75, out=180] (36.center) to (40);
		\draw [in=-75, out=180] (37.center) to (40);
		\draw [in=75, out=180] (35.center) to (39);
		\draw [in=-75, out=180] (40) to (39);
		\draw (39) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_commutative.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (42) at (4.25, 0.75) {};
		\node [style=none] (43) at (4.25, -0.75) {};
		\node [style=bn] (44) at (2, 0) {};
		\node [style=bn] (45) at (-3, 0) {};
		\node [style=none] (48) at (-1.25, 0.75) {};
		\node [style=none] (49) at (-1.25, -0.75) {};
		\node [style=none] (50) at (1.25, 0) {};
		\node [style=none] (51) at (-4, 0) {};
		\node [style=none] (52) at (0, 0) {$=$};
		\node [style=none] (53) at (-2, 0.75) {};
		\node [style=none] (54) at (-2, -0.75) {};
		\node [style=none] (55) at (2.75, 0.75) {};
		\node [style=none] (56) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (48.center) to (53.center);
		\draw (49.center) to (54.center);
		\draw [in=75, out=180] (53.center) to (45);
		\draw [in=-75, out=180] (54.center) to (45);
		\draw (45) to (51.center);
		\draw (44) to (50.center);
		\draw [in=75, out=180] (55.center) to (44);
		\draw [in=180, out=-75] (44) to (56.center);
		\draw [in=0, out=180] (42.center) to (56.center);
		\draw [style=protected, in=180, out=0, looseness=0.75] (55.center) to (43.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-4.5, 0) {};
		\node [style=none] (1) at (-3, 0.75) {};
		\node [style=none] (2) at (-5.5, 0) {};
		\node [style=none] (3) at (-3, -0.75) {};
		\node [style=none] (7) at (-6, 0) {$X$};
		\node [style=none] (8) at (-9.5, 0) {$\cop_X$};
		\node [style=bn] (9) at (8, 0) {};
		\node [style=none] (10) at (6.5, 0) {};
		\node [style=none] (11) at (6, 0) {$X$};
		\node [style=none] (12) at (2.5, 0) {$\del_X$};
		\node [style=none] (13) at (-7.5, 0) {$=$};
		\node [style=none] (14) at (4.5, 0) {$=$};
		\node [style=none] (15) at (-2.5, 0.75) {$X$};
		\node [style=none] (16) at (-2.5, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (1.center) to (0);
		\draw [in=180, out=-75] (0) to (3.center);
		\draw (0) to (2.center);
		\draw (9) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_inften.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (29) at (0, 0) {};
		\node [style=none] (30) at (1.75, 0.75) {};
		\node [style=none] (31) at (-1.25, 0) {};
		\node [style=none] (32) at (1.75, -0.75) {};
		\node [style=none] (33) at (-1.75, 0) {$X$};
		\node [style=none] (34) at (2.25, 0.75) {$X$};
		\node [style=none] (35) at (2.25, -0.75) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire, in=75, out=180] (30.center) to (29);
		\draw [style=double wire, in=180, out=-75] (29) to (32.center);
		\draw [style=double wire] (29) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_plate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (29) at (0, 0) {};
		\node [style=none] (30) at (1.25, 0.75) {};
		\node [style=none] (31) at (-2.25, 0) {};
		\node [style=none] (32) at (1.25, -0.75) {};
		\node [style=none] (33) at (3.25, 0.75) {};
		\node [style=none] (34) at (3.25, -0.75) {};
		\node [style=none] (35) at (-3.25, 0) {};
		\node [style=none] (37) at (2.25, 0) {};
		\node [style=none] (38) at (-2.25, 0) {};
		\node [style=none] (39) at (-2.25, 0) {};
		\node [style=none] (40) at (-0.5, 2) {};
		\node [style=none] (41) at (-2.25, 2) {};
		\node [style=none] (42) at (-2.25, -2) {};
		\node [style=none] (43) at (2.25, -2) {};
		\node [style=none] (44) at (2.25, 2) {};
		\node [style=none] (45) at (2.25, 0) {};
		\node [style=none] (52) at (2.25, -0.75) {};
		\node [style=none] (53) at (2.25, 0.75) {};
		\node [style=none] (54) at (3.75, 0.75) {$X$};
		\node [style=none] (55) at (-3.75, 0) {$X$};
		\node [style=none] (56) at (3.75, -0.75) {$X$};
		\node [style=none] (58) at (1.25, -1.25) {\small $X_F$};
		\node [style=none] (60) at (1.25, 1.25) {\small $X_F$};
		\node [style=none] (61) at (-1.25, 0.5) {\small $X_F$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=75, out=180] (30.center) to (29);
		\draw [in=180, out=-75] (29) to (32.center);
		\draw (29) to (31.center);
		\draw [style=double wire] (31.center) to (35.center);
		\draw [style={dotted_plate}] (40.center)
			 to (44.center)
			 to (43.center)
			 to (42.center)
			 to (41.center)
			 to cycle;
		\draw [style=double wire] (34.center) to (52.center);
		\draw [style=double wire] (33.center) to (53.center);
		\draw (53.center) to (30.center);
		\draw (52.center) to (32.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ddiagram.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (0) at (0, 0) {$d$};
		\node [style=none] (1) at (-1.5, 0) {};
		\node [style=none] (2) at (1.5, 0) {};
		\node [style=none] (4) at (1.25, 0.5) {\scriptsize $v$};
		\node [style=none] (6) at (-1.25, 0.5) {\scriptsize $n$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (0);
		\draw (0) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/del_unit.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=bn] (0) at (-6, 0) {};
		\node [style=none] (1) at (-5, 0.75) {};
		\node [style=none] (2) at (-7, 0) {};
		\node [style=none] (3) at (-5, -0.75) {};
		\node [style=none] (11) at (-3.75, 0.75) {};
		\node [style=bn] (12) at (-4.5, -0.75) {};
		\node [style=none] (13) at (1.25, 0) {};
		\node [style=none] (14) at (-1.25, 0) {};
		\node [style=bn] (15) at (6.25, 0.75) {};
		\node [style=bn] (16) at (4.75, 0) {};
		\node [style=none] (17) at (7, -0.75) {};
		\node [style=none] (18) at (5.75, -0.75) {};
		\node [style=none] (19) at (5.75, 0.75) {};
		\node [style=none] (20) at (3.75, 0) {};
		\node [style=none] (21) at (-2.5, 0) {$=$};
		\node [style=none] (22) at (2.5, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0) to (2.center);
		\draw (11.center) to (1.center);
		\draw (12) to (3.center);
		\draw [in=75, out=180] (1.center) to (0);
		\draw [in=180, out=-75] (0) to (3.center);
		\draw (14.center) to (13.center);
		\draw (17.center) to (18.center);
		\draw [in=-75, out=180] (18.center) to (16);
		\draw (15) to (19.center);
		\draw [in=75, out=180] (19.center) to (16);
		\draw (20.center) to (16);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/empty-diag.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.5, 0.75) {};
		\node [style=none] (1) at (0.75, 0.75) {};
		\node [style=none] (2) at (-0.5, -0.5) {};
		\node [style=none] (3) at (0.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [densely dotted] (0.center) to (1.center);
		\draw [densely dotted] (1.center) to (3.center);
		\draw [densely dotted] (3.center) to (2.center);
		\draw [densely dotted] (2.center) to (0.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/fX.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (15) at (0, 0) {$f$};
		\node [style=none] (16) at (-1.5, 0) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (-2, 0) {$X$};
		\node [style=none] (19) at (2, 0) {$X$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (15);
		\draw (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fXY.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (15) at (0, 0) {$f$};
		\node [style=none] (16) at (-1.5, 0) {};
		\node [style=none] (17) at (1.5, 0) {};
		\node [style=none] (18) at (-2, 0) {$X$};
		\node [style=none] (19) at (2, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (15);
		\draw (15) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fXY_inften.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (36) at (0, 0) {$f$};
		\node [style=none] (37) at (-1.25, 0) {};
		\node [style=none] (38) at (1.25, 0) {};
		\node [style=none] (39) at (-1.75, 0) {$X$};
		\node [style=none] (40) at (1.75, 0) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (37.center) to (36);
		\draw [style=double wire] (36) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/f_FG_plate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (1) at (0, 0) {$f_{F,G}$};
		\node [style=none] (2) at (1.75, 0) {};
		\node [style=none] (3) at (-1.75, 0) {};
		\node [style=none] (8) at (0, -1.25) {\tiny $(F,G) \in \Lambda_f$};
		\node [style=none] (11) at (-3.25, 0) {$X$};
		\node [style=none] (12) at (3.25, 0) {$Y$};
		\node [style=none] (32) at (2.75, 0) {};
		\node [style=none] (41) at (-2.75, 0) {};
		\node [style=none] (42) at (-1.75, 0) {};
		\node [style=none] (43) at (-0.25, 1.5) {};
		\node [style=none] (44) at (-1.75, 1.5) {};
		\node [style=none] (45) at (-1.75, -1.5) {};
		\node [style=none] (46) at (1.75, -1.5) {};
		\node [style=none] (47) at (1.75, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (3.center) to (1);
		\draw [style=double wire] (32.center) to (2.center);
		\draw [style=double wire] (42.center) to (41.center);
		\draw [style={dotted_plate}] (43.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/final_cn_plate_copy_f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (118) at (4.5, -0.75) {};
		\node [style=none] (119) at (5.5, -0.75) {};
		\node [style=none] (120) at (2.75, 0.25) {};
		\node [style=none] (121) at (1.25, 0.25) {};
		\node [style=none] (122) at (1.25, -1.75) {};
		\node [style=none] (123) at (4.5, -1.75) {};
		\node [style=none] (124) at (4.5, 0.25) {};
		\node [style=bn] (125) at (0, 0) {};
		\node [style=none] (126) at (1.25, 0.75) {};
		\node [style=none] (127) at (-2.25, 0) {};
		\node [style=none] (128) at (1.25, -0.75) {};
		\node [style=morphism] (129) at (2.75, -0.75) {$c_{n}$};
		\node [style=morphism] (130) at (-1.25, 0) {$f$};
		\node [style=none] (131) at (5.5, 0.75) {};
		\node [style=none] (132) at (4.5, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (119.center) to (118.center);
		\draw [style={dotted_plate}] (120.center)
			 to (124.center)
			 to (123.center)
			 to (122.center)
			 to (121.center)
			 to cycle;
		\draw [in=75, out=180] (126.center) to (125);
		\draw [in=180, out=-75] (125) to (128.center);
		\draw (125) to (127.center);
		\draw (126.center) to (131.center);
		\draw (132.center) to (128.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/final_cn_plate_copy_pi_f.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (2) at (-0.25, 0) {};
		\node [style=none] (32) at (1, 0) {};
		\node [style=none] (43) at (-1.75, 1.25) {};
		\node [style=none] (44) at (-3.25, 1.25) {};
		\node [style=none] (45) at (-3.25, -1.25) {};
		\node [style=none] (46) at (-0.25, -1.25) {};
		\node [style=none] (47) at (-0.25, 1.25) {};
		\node [style=none] (65) at (-2, 0) {};
		\node [style=morphism] (67) at (-2, 0) {$c_{n}$};
		\node [style=bn] (93) at (1, 0) {};
		\node [style=none] (94) at (2.25, 0.75) {};
		\node [style=none] (95) at (1, 0) {};
		\node [style=none] (96) at (2.25, -0.75) {};
		\node [style=none] (99) at (5, 0.75) {};
		\node [style=none] (104) at (2.25, -0.75) {};
		\node [style=none] (105) at (2.5, -0.75) {};
		\node [style=none] (111) at (2.5, -0.75) {};
		\node [style=morphism] (113) at (3.75, -0.75) {$f$};
		\node [style=none] (115) at (5, -0.75) {};
		\node [style=morphism] (118) at (2.5, -0.75) {$\pi$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (32.center) to (2.center);
		\draw [style={dotted_plate}] (43.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [style=double wire, in=75, out=180] (94.center) to (93);
		\draw [style=double wire, in=180, out=-75] (93) to (96.center);
		\draw (93) to (95.center);
		\draw [style=double wire] (94.center) to (99.center);
		\draw (67) to (2.center);
		\draw [style=double wire] (105.center) to (104.center);
		\draw (111.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/fxdel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (15) at (0, 0.5) {$f$};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=bn] (18) at (0.75, -0.5) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (15);
		\draw (15) to (17.center);
		\draw (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/gxdel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (15) at (0, 0.5) {$g$};
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (1.25, 0.5) {};
		\node [style=bn] (18) at (0.75, -0.5) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (16.center) to (15);
		\draw (15) to (17.center);
		\draw (19.center) to (18);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/horizontal-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (24) at (-1.5, 0) {$c$};
		\node [style=none] (25) at (-3, 0) {};
		\node [style=none] (26) at (0, 0) {};
		\node [style=none] (27) at (-2.75, 0.5) {\scriptsize $m$};
		\node [style=none] (28) at (-0.25, 0.5) {\scriptsize $n$};
		\node [style=morphism] (29) at (1, 0) {$d$};
		\node [style=none] (30) at (0, 0) {};
		\node [style=none] (31) at (2.5, 0) {};
		\node [style=none] (33) at (2.25, 0.5) {\scriptsize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (25.center) to (24);
		\draw (24) to (26.center);
		\draw (30.center) to (29);
		\draw (29) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/orgate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (16) at (-1.25, 0.5) {};
		\node [style=none] (17) at (1.25, 0) {};
		\node [style=or] (18) at (0, 0) {};
		\node [style=none] (19) at (-1.25, -0.5) {};
		\node [style=none] (20) at (0, -0.25) {};
		\node [style=none] (21) at (0, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (16.center) to (21.center);
		\draw [in=180, out=0] (19.center) to (20.center);
		\draw (18) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/parallel_plates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (1) at (0, 1.5) {$f_{F,G}$};
		\node [style=morphism] (49) at (0, -1.5) {$g_{H,K}$};
		\node [style=none] (2) at (1.75, 1.5) {};
		\node [style=none] (3) at (-1.75, 1.5) {};
		\node [style=none] (32) at (2.75, 1.5) {};
		\node [style=none] (41) at (-2.75, 1.5) {};
		\node [style=none] (42) at (-1.75, 1.5) {};
		\node [style=none] (43) at (1, 0.25) {};
		\node [style=none] (44) at (-1.75, 0.25) {};
		\node [style=none] (45) at (-1.75, 2.75) {};
		\node [style=none] (46) at (1.75, 2.75) {};
		\node [style=none] (47) at (1.75, 0.25) {};
		\node [style=none] (48) at (-2.75, -1.5) {};
		\node [style=none] (50) at (1.75, -1.5) {};
		\node [style=none] (51) at (-1.75, -1.5) {};
		\node [style=none] (53) at (2.75, -1.5) {};
		\node [style=none] (54) at (-2.75, -1.5) {};
		\node [style=none] (55) at (-1.75, -1.5) {};
		\node [style=none] (57) at (1.75, -1.5) {};
		\node [style=none] (58) at (-1.75, -1.5) {};
		\node [style=none] (60) at (-1.75, -1.5) {};
		\node [style=none] (61) at (-0.25, -0.25) {};
		\node [style=none] (62) at (-1.75, -0.25) {};
		\node [style=none] (63) at (-1.75, -2.75) {};
		\node [style=none] (64) at (1.75, -2.75) {};
		\node [style=none] (65) at (1.75, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (3.center) to (1);
		\draw (50.center) to (49);
		\draw (51.center) to (49);
		\draw [style=double wire] (32.center) to (2.center);
		\draw [style=double wire] (42.center) to (41.center);
		\draw [style={dotted_plate}] (43.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [style=double wire] (53.center) to (50.center);
		\draw [style=double wire] (55.center) to (54.center);
		\draw [style={dotted_plate}] (61.center)
			 to (65.center)
			 to (64.center)
			 to (63.center)
			 to (62.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/pi_plate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (102) at (1, 0) {};
		\node [style=none] (103) at (-1.25, 0) {};
		\node [style=none] (104) at (-2, 0) {};
		\node [style=none] (105) at (-1.25, 0) {};
		\node [style=none] (106) at (-0.5, 1.25) {};
		\node [style=none] (107) at (-1.25, 1.25) {};
		\node [style=none] (108) at (-1.25, -1.25) {};
		\node [style=none] (109) at (1, -1.25) {};
		\node [style=none] (110) at (1, 1.25) {};
		\node [style=none] (111) at (1, 0) {};
		\node [style=none] (112) at (-1.25, -0.5) {};
		\node [style=none] (114) at (1, -0.5) {};
		\node [style=none] (115) at (2, 0) {};
		\node [style=none] (116) at (-1.25, 0.5) {};
		\node [style=bn] (117) at (-0.25, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=double wire] (105.center) to (104.center);
		\draw [style={dotted_plate}] (106.center)
			 to (110.center)
			 to (109.center)
			 to (108.center)
			 to (107.center)
			 to cycle;
		\draw (114.center) to (112.center);
		\draw (116.center) to (117);
		\draw (111.center) to (115.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plate_parallel.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (49) at (0, -0.75) {$g_{H,K}$};
		\node [style=morphism] (1) at (0, 0.75) {$f_{F,G}$};
		\node [style=none] (2) at (1.75, 0.75) {};
		\node [style=none] (3) at (-1.75, 0.75) {};
		\node [style=none] (32) at (2.75, 0.75) {};
		\node [style=none] (41) at (-2.75, 0.75) {};
		\node [style=none] (42) at (-1.75, 0.75) {};
		\node [style=none] (43) at (1, 2) {};
		\node [style=none] (44) at (1.75, 2) {};
		\node [style=none] (45) at (1.75, -2) {};
		\node [style=none] (46) at (-1.75, -2) {};
		\node [style=none] (47) at (-1.75, 2) {};
		\node [style=none] (48) at (-2.75, -0.75) {};
		\node [style=none] (50) at (1.75, -0.75) {};
		\node [style=none] (51) at (-1.75, -0.75) {};
		\node [style=none] (52) at (2.75, -0.75) {};
		\node [style=none] (53) at (-2.75, -0.75) {};
		\node [style=none] (54) at (-1.75, -0.75) {};
		\node [style=none] (55) at (1.75, -0.75) {};
		\node [style=none] (56) at (-1.75, -0.75) {};
		\node [style=none] (57) at (-1.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (3.center) to (1);
		\draw (50.center) to (49);
		\draw (51.center) to (49);
		\draw [style=double wire] (32.center) to (2.center);
		\draw [style=double wire] (42.center) to (41.center);
		\draw [style={dotted_plate}] (43.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [style=double wire] (52.center) to (50.center);
		\draw [style=double wire] (54.center) to (53.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/plate_sequential.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (1) at (-1.25, 0) {$f_{F,G}$};
		\node [style=none] (2) at (3, 0) {};
		\node [style=none] (3) at (-3, 0) {};
		\node [style=none] (32) at (4, 0) {};
		\node [style=none] (41) at (-4, 0) {};
		\node [style=none] (42) at (-3, 0) {};
		\node [style=none] (43) at (-1.5, 1.25) {};
		\node [style=none] (44) at (-3, 1.25) {};
		\node [style=none] (45) at (-3, -1.25) {};
		\node [style=none] (46) at (3, -1.25) {};
		\node [style=none] (47) at (3, 1.25) {};
		\node [style=morphism] (49) at (1.25, 0) {$g_{G,H}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2.center) to (1);
		\draw (3.center) to (1);
		\draw [style=double wire] (32.center) to (2.center);
		\draw [style=double wire] (42.center) to (41.center);
		\draw [style={dotted_plate}] (43.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/sequential_plates.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (48) at (2.5, 0) {$g_{G,H}$};
		\node [style=morphism] (1) at (-2.5, 0) {$f_{F,G}$};
		\node [style=none] (2) at (-0.75, 0) {};
		\node [style=none] (3) at (-4.25, 0) {};
		\node [style=none] (41) at (-5.25, 0) {};
		\node [style=none] (42) at (-4.25, 0) {};
		\node [style=none] (43) at (-3, 1.25) {};
		\node [style=none] (44) at (-4.25, 1.25) {};
		\node [style=none] (45) at (-4.25, -1.25) {};
		\node [style=none] (46) at (-0.75, -1.25) {};
		\node [style=none] (47) at (-0.75, 1.25) {};
		\node [style=none] (49) at (4.25, 0) {};
		\node [style=none] (50) at (0.75, 0) {};
		\node [style=none] (53) at (5.25, 0) {};
		\node [style=none] (54) at (-0.75, 0) {};
		\node [style=none] (55) at (0.75, 0) {};
		\node [style=none] (56) at (2, 1.25) {};
		\node [style=none] (57) at (0.75, 1.25) {};
		\node [style=none] (58) at (0.75, -1.25) {};
		\node [style=none] (59) at (4.25, -1.25) {};
		\node [style=none] (60) at (4.25, 1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (49.center) to (48);
		\draw (50.center) to (48);
		\draw (2.center) to (1);
		\draw (3.center) to (1);
		\draw [style=double wire] (42.center) to (41.center);
		\draw [style={dotted_plate}] (43.center)
			 to (47.center)
			 to (46.center)
			 to (45.center)
			 to (44.center)
			 to cycle;
		\draw [style=double wire] (53.center) to (49.center);
		\draw [style=double wire] (55.center) to (54.center);
		\draw [style={dotted_plate}] (56.center)
			 to (60.center)
			 to (59.center)
			 to (58.center)
			 to (57.center)
			 to cycle;
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/ex-operation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (8) at (2, 0.2) {$d$};
		\node [style=none] (9) at (-0.25, 1.25) {};
		\node [style=none] (10) at (1.25, 1.25) {};
		\node [style=none] (26) at (0, 1.75) {\scriptsize $a_1$};
		\node [style=none] (27) at (-0.25, -1) {};
		\node [style=none] (28) at (1.25, -1) {};
		\node [style=none] (29) at (0, -0.5) {\scriptsize $a_m$};
		\node [style=none] (30) at (2.75, 1.25) {};
		\node [style=none] (31) at (4.25, 1.25) {};
		\node [style=none] (32) at (4.25, 1.75) {\scriptsize $b_1$};
		\node [style=none] (33) at (2.75, -1) {};
		\node [style=none] (34) at (4.25, -1) {};
		\node [style=none] (35) at (4.25, -0.5) {\scriptsize $b_n$};
		\node [style=none] (37) at (1.25, -1.5) {};
		\node [style=none] (39) at (2.75, -1.5) {};
		\node [style=none] (42) at (2.75, 1.75) {};
		\node [style=none] (43) at (1.25, 1.75) {};
		\node [style=none] (45) at (-0.25, 0.75) {\scriptsize $\vdots$};
		\node [style=none] (46) at (4.25, 0.75) {\scriptsize $\vdots$};
		\node [style=basic box] (47) at (-5.5, 0) {$d$};
		\node [style=none] (51) at (-7.25, 0) {};
		\node [style=none] (52) at (-5.75, 0) {};
		\node [style=none] (53) at (-7, 0.5) {\scriptsize $v$};
		\node [style=none] (57) at (-5.25, 0) {};
		\node [style=none] (58) at (-3.75, 0) {};
		\node [style=none] (59) at (-3.75, 0.5) {\scriptsize $w$};
		\node [style=none] (70) at (-1.75, 0) {$=$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [in=180, out=0, looseness=1.25] (27.center) to (28.center);
		\draw [in=180, out=0, looseness=1.25] (30.center) to (31.center);
		\draw [in=180, out=0, looseness=1.25] (33.center) to (34.center);
		\draw (43.center) to (37.center);
		\draw (39.center) to (42.center);
		\draw [in=180, out=0, looseness=1.25] (51.center) to (52.center);
		\draw [in=180, out=0, looseness=1.25] (57.center) to (58.center);
		\draw (37.center) to (39.center);
		\draw (43.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/id2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -0.75) {};
		\node [style=none] (1) at (-2, -0.75) {};
		\node [style=none] (2) at (-2, 0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (0.center) to (1.center);
		\draw (3.center) to (2.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/smc/interchange-law-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (8) at (-1, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-2, -0.25) {};
		\node [style=none] (12) at (2.25, -0.25) {};
		\node [style=none] (13) at (-2, -2.25) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=morphism] (15) at (1.25, 1) {\scriptsize $d_1$};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=morphism] (29) at (1.25, -1.25) {\scriptsize $d_2$};
		\node [style=none] (33) at (1.75, -1.25) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (0.75, -1.25) {};
		\node [style=none] (45) at (2.75, -1.25) {};
		\node [style=morphism] (46) at (-1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
		\node [style=none] (52) at (2.25, 0) {};
		\node [style=none] (53) at (2.25, 2) {};
		\node [style=none] (54) at (-2, 0) {};
		\node [style=none] (55) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [densely dotted] (11.center) to (12.center);
		\draw [densely dotted] (12.center) to (14.center);
		\draw [densely dotted] (14.center) to (13.center);
		\draw [densely dotted] (13.center) to (11.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (33.center) to (45.center);
		\draw (40.center) to (42.center);
		\draw [densely dotted] (55.center) to (53.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/interchange-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (8) at (-1, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (0.25, 2) {};
		\node [style=none] (12) at (2.25, 2) {};
		\node [style=none] (13) at (0.25, -2.25) {};
		\node [style=none] (14) at (2.25, -2.25) {};
		\node [style=morphism] (15) at (1.25, 1) {\scriptsize $d_1$};
		\node [style=none] (17) at (0.75, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (26) at (1.75, 1) {};
		\node [style=none] (27) at (2.75, 1) {};
		\node [style=morphism] (29) at (1.25, -1.25) {\scriptsize $d_2$};
		\node [style=none] (33) at (1.75, -1.25) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (0.75, -1.25) {};
		\node [style=none] (45) at (2.75, -1.25) {};
		\node [style=morphism] (46) at (-1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
		\node [style=none] (52) at (0, -2.25) {};
		\node [style=none] (53) at (0, 2) {};
		\node [style=none] (54) at (-2, -2.25) {};
		\node [style=none] (55) at (-2, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw [densely dotted] (11.center) to (12.center);
		\draw [densely dotted] (12.center) to (14.center);
		\draw [densely dotted] (14.center) to (13.center);
		\draw [densely dotted] (13.center) to (11.center);
		\draw (26.center) to (27.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (33.center) to (45.center);
		\draw (40.center) to (42.center);
		\draw [densely dotted] (55.center) to (53.center);
		\draw [densely dotted] (53.center) to (52.center);
		\draw [densely dotted] (52.center) to (54.center);
		\draw [densely dotted] (54.center) to (55.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/parallel-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=morphism] (9) at (0, 2) {\scriptsize $c_1$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (-1, -3) {};
		\node [style=none] (15) at (1, -3) {};
		\node [style=morphism] (17) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=morphism] (25) at (0, -2) {\scriptsize $c_3$};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (32.center) to (21.center);
		\draw (28.center) to (38.center);
		\draw (6.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/parallel-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.5, 2) {};
		\node [style=morphism] (9) at (0, 2) {\scriptsize $c_1$};
		\node [style=none] (10) at (-1.5, 2) {};
		\node [style=none] (11) at (-0.5, 2) {};
		\node [style=none] (12) at (-1, 3) {};
		\node [style=none] (13) at (1, 3) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=morphism] (17) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (20) at (-0.5, 0) {};
		\node [style=none] (21) at (-0.5, -2) {};
		\node [style=morphism] (25) at (0, -2) {\scriptsize $c_3$};
		\node [style=none] (28) at (0.5, -2) {};
		\node [style=none] (32) at (-1.5, -2) {};
		\node [style=none] (38) at (1.5, -2) {};
		\node [style=none] (39) at (-1.5, 0) {};
		\node [style=none] (40) at (0.5, 0) {};
		\node [style=none] (41) at (1.5, 0) {};
		\node [style=none] (42) at (1.5, 2) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (32.center) to (21.center);
		\draw (28.center) to (38.center);
		\draw (6.center) to (42.center);
		\draw (40.center) to (41.center);
		\draw (39.center) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/parallel-unit-above.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.25, -1) {};
		\node [style=morphism] (9) at (0, -1) {$c$};
		\node [style=none] (10) at (-1.5, -1) {};
		\node [style=none] (11) at (-0.25, -1) {};
		\node [style=none] (12) at (1.5, -1) {};
		\node [style=none] (13) at (-0.5, 0.25) {};
		\node [style=none] (14) at (-0.5, 1.25) {};
		\node [style=none] (15) at (0.5, 1.25) {};
		\node [style=none] (16) at (0.5, 0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (14.center) to (15.center);
		\draw [densely dotted] (15.center) to (16.center);
		\draw [densely dotted] (16.center) to (13.center);
		\draw [densely dotted] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/parallel-unit-below.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.25, 1) {};
		\node [style=morphism] (9) at (0, 1) {$c$};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (11) at (-0.25, 1) {};
		\node [style=none] (12) at (1.5, 1) {};
		\node [style=none] (13) at (-0.5, -0.25) {};
		\node [style=none] (14) at (-0.5, -1.25) {};
		\node [style=none] (15) at (0.5, -1.25) {};
		\node [style=none] (16) at (0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=-180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (14.center) to (15.center);
		\draw [densely dotted] (15.center) to (16.center);
		\draw [densely dotted] (16.center) to (13.center);
		\draw [densely dotted] (13.center) to (14.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/sequential-associativity-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=morphism] (9) at (-2, 0) {\scriptsize $c_1$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-1, 1) {};
		\node [style=none] (13) at (3, 1) {};
		\node [style=none] (14) at (-1, -1) {};
		\node [style=none] (15) at (3, -1) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=morphism] (23) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=morphism] (34) at (2, 0) {\scriptsize $c_3$};
		\node [style=none] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (27.center);
		\draw (28.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/sequential-associativity.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1.5, 0) {};
		\node [style=morphism] (9) at (-2, 0) {\scriptsize $c_1$};
		\node [style=none] (10) at (-3.5, 0) {};
		\node [style=none] (11) at (-2.5, 0) {};
		\node [style=none] (12) at (-3, 1) {};
		\node [style=none] (13) at (1, 1) {};
		\node [style=none] (14) at (-3, -1) {};
		\node [style=none] (15) at (1, -1) {};
		\node [style=none] (16) at (-0.5, 0) {};
		\node [style=none] (17) at (0.5, 0) {};
		\node [style=morphism] (23) at (0, 0) {\scriptsize $c_2$};
		\node [style=none] (27) at (1.5, 0) {};
		\node [style=none] (28) at (2.5, 0) {};
		\node [style=morphism] (34) at (2, 0) {\scriptsize $c_3$};
		\node [style=none] (38) at (3.5, 0) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw [densely dotted] (12.center) to (13.center);
		\draw [densely dotted] (13.center) to (15.center);
		\draw [densely dotted] (15.center) to (14.center);
		\draw [densely dotted] (14.center) to (12.center);
		\draw (6.center) to (16.center);
		\draw (17.center) to (27.center);
		\draw (28.center) to (38.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/sym-iso.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.5, -0.75) {};
		\node [style=none] (1) at (-2.5, 0.5) {};
		\node [style=none] (2) at (0, -0.75) {};
		\node [style=none] (3) at (0, 0.5) {};
		\node [style=none] (4) at (2.5, -0.75) {};
		\node [style=none] (5) at (2.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
		\draw [in=180, out=0, looseness=1.00] (2.center) to (5.center);
		\draw [in=180, out=0, looseness=1.00] (3.center) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/smc/sym-natural-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2.25, -0.75) {};
		\node [style=none] (1) at (-2.25, 0.5) {};
		\node [style=none] (2) at (0.25, -0.75) {};
		\node [style=none] (3) at (0.25, 0.5) {};
		\node [style=none] (5) at (1.5, 0.5) {};
		\node [style=morphism] (7) at (1.25, 0.5) {$c$};
		\node [style=none] (9) at (1, 0.5) {};
		\node [style=none] (15) at (2.75, 0.5) {};
		\node [style=none] (16) at (2.75, -0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw (3.center) to (9.center);
		\draw (5.center) to (15.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/sym-natural.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.25, -0.75) {};
		\node [style=morphism] (9) at (0, -0.75) {$c$};
		\node [style=none] (10) at (-1.5, -0.75) {};
		\node [style=none] (11) at (-0.25, -0.75) {};
		\node [style=none] (12) at (1, -0.75) {};
		\node [style=none] (13) at (-1.5, 0.5) {};
		\node [style=none] (14) at (1, 0.5) {};
		\node [style=none] (15) at (3.5, -0.75) {};
		\node [style=none] (16) at (3.5, 0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw (13.center) to (14.center);
		\draw [in=180, out=0] (14.center) to (15.center);
		\draw [in=180, out=0] (12.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/sym-vwx-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1.5) {};
		\node [style=none] (1) at (3, 0) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (-2, -1) {\scriptsize $x$};
		\node [style=none] (5) at (-2, 2) {\scriptsize $v$};
		\node [style=none] (6) at (3, -1) {\scriptsize $v$};
		\node [style=none] (7) at (3, 0.5) {\scriptsize $x$};
		\node [style=none] (8) at (3, 1.5) {};
		\node [style=none] (10) at (3, 2) {\scriptsize $w$};
		\node [style=none] (11) at (-2, 0.5) {\scriptsize $w$};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (-2, 0) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=none] (16) at (-2, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180] (1.center) to (2.center);
		\draw [in=0, out=180] (0.center) to (3.center);
		\draw [in=0, out=180] (13.center) to (14.center);
		\draw [in=0, out=180] (3.center) to (15.center);
		\draw (8.center) to (13.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/sym-vwx.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (1.25, -0.25) {\scriptsize $v$};
		\node [style=none] (5) at (1.25, 1.25) {\scriptsize $wx$};
		\node [style=none] (6) at (-1.5, -0.25) {\scriptsize $wx$};
		\node [style=none] (7) at (-1.5, 1.25) {\scriptsize $v$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/sym-vxw-def.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-2, -1.5) {};
		\node [style=none] (1) at (-2, 0) {};
		\node [style=none] (2) at (0.5, -1.5) {};
		\node [style=none] (3) at (0.5, 0) {};
		\node [style=none] (4) at (3, -1) {\scriptsize $x$};
		\node [style=none] (5) at (3, 2) {\scriptsize $w$};
		\node [style=none] (6) at (-2, -1) {\scriptsize $w$};
		\node [style=none] (7) at (-2, 0.5) {\scriptsize $x$};
		\node [style=none] (8) at (-2, 1.5) {};
		\node [style=none] (10) at (-2, 2) {\scriptsize $v$};
		\node [style=none] (11) at (3, 0.5) {\scriptsize $v$};
		\node [style=none] (13) at (0.5, 1.5) {};
		\node [style=none] (14) at (3, 0) {};
		\node [style=none] (15) at (3, 1.5) {};
		\node [style=none] (16) at (3, -1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
		\draw [in=180, out=0] (13.center) to (14.center);
		\draw [in=-180, out=0] (3.center) to (15.center);
		\draw (8.center) to (13.center);
		\draw (2.center) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/sym-vxw.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -0.75) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.25, -0.75) {};
		\node [style=none] (3) at (1.25, 0.75) {};
		\node [style=none] (4) at (1.25, -0.25) {\scriptsize $vx$};
		\node [style=none] (5) at (1.25, 1.25) {\scriptsize $w$};
		\node [style=none] (6) at (-1.5, -0.25) {\scriptsize $w$};
		\node [style=none] (7) at (-1.5, 1.25) {\scriptsize $vx$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0] (1.center) to (2.center);
		\draw [in=180, out=0] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/sym.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1.5, -1) {};
		\node [style=none] (1) at (-1.5, 0.75) {};
		\node [style=none] (2) at (1.25, -1) {};
		\node [style=none] (3) at (1.25, 0.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.00] (1.center) to (2.center);
		\draw [in=180, out=0, looseness=1.00] (0.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}

==> figures/smc/unit-interchange-law-1.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (1.25, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (0.75, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (25) at (1.75, 1) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (-0.5, -1.25) {};
		\node [style=none] (42) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (-1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (-1.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/unit-interchange-law.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=basic box] (8) at (-1, 1) {\scriptsize $c_1$};
		\node [style=none] (9) at (-2.5, 1) {};
		\node [style=none] (10) at (-1.5, 1) {};
		\node [style=none] (17) at (3, 1) {};
		\node [style=none] (25) at (-0.5, 1) {};
		\node [style=none] (39) at (-2.5, -1.25) {};
		\node [style=none] (40) at (1.5, -1.25) {};
		\node [style=none] (42) at (2.75, -1.25) {};
		\node [style=basic box] (46) at (1, -1.25) {\scriptsize $c_2$};
		\node [style=none] (48) at (0.5, -1.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (9.center) to (10.center);
		\draw (25.center) to (17.center);
		\draw [in=180, out=0, looseness=1.25] (39.center) to (48.center);
		\draw (40.center) to (42.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/unit-left.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (0.75, 0) {};
		\node [style=morphism] (9) at (1, 0) {$c$};
		\node [style=none] (10) at (2.5, 0) {};
		\node [style=none] (11) at (1.25, 0) {};
		\node [style=none] (12) at (-2.75, 0) {};
		\node [style=none] (13) at (-0.75, 0.5) {};
		\node [style=none] (14) at (-1.75, 0.5) {};
		\node [style=none] (15) at (-0.75, -0.5) {};
		\node [style=none] (16) at (-1.75, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=0, out=180, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (13.center) to (14.center);
		\draw [densely dotted] (14.center) to (16.center);
		\draw [densely dotted] (16.center) to (15.center);
		\draw [densely dotted] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/smc/unit-right.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (6) at (-1, 0) {};
		\node [style=morphism] (9) at (-1.25, 0) {$c$};
		\node [style=none] (10) at (-2.75, 0) {};
		\node [style=none] (11) at (-1.5, 0) {};
		\node [style=none] (12) at (2.5, 0) {};
		\node [style=none] (13) at (0.5, 0.5) {};
		\node [style=none] (14) at (1.5, 0.5) {};
		\node [style=none] (15) at (0.5, -0.5) {};
		\node [style=none] (16) at (1.5, -0.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (10.center) to (11.center);
		\draw (6.center) to (12.center);
		\draw [densely dotted] (13.center) to (14.center);
		\draw [densely dotted] (14.center) to (16.center);
		\draw [densely dotted] (16.center) to (15.center);
		\draw [densely dotted] (15.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/swap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-0.25, 0.25) {};
		\node [style=none] (1) at (-0.25, -0.25) {};
		\node [style=none] (2) at (0.5, 0.25) {};
		\node [style=none] (3) at (0.5, -0.25) {};
		\node [style=none] (4) at (0.75, -0.25) {};
		\node [style=none] (5) at (0.75, 0.25) {};
		\node [style=none] (6) at (-0.5, 0.25) {};
		\node [style=none] (7) at (-0.5, -0.25) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=180, out=0, looseness=1.25] (0.center) to (3.center);
		\draw [in=-180, out=0, looseness=1.25] (1.center) to (2.center);
		\draw (3.center) to (4.center);
		\draw (2.center) to (5.center);
		\draw (6.center) to (0.center);
		\draw (7.center) to (1.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/vertical-comp.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=morphism] (10) at (0, 0.75) {\scriptsize $c_1$};
		\node [style=none] (11) at (-1.75, 0.75) {};
		\node [style=none] (20) at (1.5, 0.75) {};
		\node [style=none] (21) at (-1.25, 1.25) {\scriptsize $m_1$};
		\node [style=none] (22) at (1.25, 1.25) {\scriptsize $n_1$};
		\node [style=morphism] (24) at (0, -0.75) {\scriptsize $c_2$};
		\node [style=none] (25) at (1.5, -0.75) {};
		\node [style=none] (27) at (-1.75, -0.75) {};
		\node [style=none] (28) at (-1.25, -0.25) {\scriptsize $m_2$};
		\node [style=none] (29) at (1.25, -0.25) {\scriptsize $n_2$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (11.center) to (10);
		\draw (24) to (25.center);
		\draw (27.center) to (24);
		\draw (10) to (20.center);
	\end{pgfonlayer}
\end{tikzpicture}

